Secure and Private Vickrey Auction Protocols: A Secure Multiparty Computation Approach

Recent attention on secure multiparty computation and blockchain technology has garnered new interest in developing auction protocols in a decentralized setting. In this paper, we propose a secure and private Vickrey auction protocol that addresses the challenge of maintaining auction correctness while preserving the confidentiality of bidders' information. Our protocol leverages secure multiparty computation (SMPC) techniques that enable decentralized computation of the final payment price without disclosing additional information. The total computational complexity of our proposed protocol, including preparation, is $O(n^2 k)$, and the complexity for the main auction is $O(n k)$. Furthermore, we show that our protocol is resistant to collusion and the auction outcome is publicly verifiable, which prevents dishonest bidders from altering this outcome.

==> (inline-0) <==
\begin{array}{l} {\color{node_1} d_{1,i,1} = 
 \begin{bmatrix} 
705 & 1479 & 307 & 1292 & 1112 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,1}=1563$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,1} = 
 \begin{bmatrix} 
1761 & 291 & 789 & 648 & 441 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,1}=664$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,1} = 
 \begin{bmatrix} 
563 & 747 & 1321 & 1363 & 261 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,1}=1969$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,1} = 
 \begin{bmatrix} 
1034 & 204 & 43 & 421 & 1016 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,1}=2058$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,1} = 
 \begin{bmatrix} 
305 & 1372 & 960 & 235 & 1205 \end{bmatrix}^\intercal }  
 \end{array}
\begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  705} &  
 {\color{node_2}  1761} &  
 {\color{node_3}  563} &  
 {\color{node_4}  1034} &  
 {\color{node_5}  305 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  1479} &  
 {\color{node_2}  291} &  
 {\color{node_3}  747} &  
 {\color{node_4}  204} &  
 {\color{node_5}  1372 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  307} &  
 {\color{node_2}  789} &  
 {\color{node_3}  1321} &  
 {\color{node_4}  43} &  
 {\color{node_5}  960 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  1292} &  
 {\color{node_2}  648} &  
 {\color{node_3}  1363} &  
 {\color{node_4}  421} &  
 {\color{node_5}  235 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  1112} &  
 {\color{node_2}  441} &  
 {\color{node_3}  261} &  
 {\color{node_4}  1016} &  
 {\color{node_5}  1205 }  \\ 
 \end{bmatrix}^\intercal  } \,.
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l}
{\color{node_2} b_{2,2,j} = 
 \begin{bmatrix} 
221 & 1905 & 478 & 1212 & 508 & 364 & 866 & 1801 \\
 \end{bmatrix} } 
\end{array}$$
$$ \begin{array}{l}
{\color{node_5} b_{5,5,j} = 
 \begin{bmatrix} 
-9676 & 1548 & -9092 & 1936 & -10905 & 1817 & 3087 & -11571 \\
 \end{bmatrix} } 
\end{array}$$

\newpage For $j=2$, Algorithm \ref{ring_transfer_BP_algo} generates $B_2=768$ and $P_2=888$. 
$K_{1,2} \neq B_{2}$, 
$K_{2,2} \neq B_{2}$, 
$K_{3,2} \neq B_{2}$, 
$K_{4,2} \neq B_{2}$, 
$K_{5,2} \neq B_{2}$, 

\noindent $\color{node_1} \alpha_{1} $ uses $\color{node_1} C_{1,2}=704$ to generate 
$$ \begin{array}{l} {\color{node_1} d_{1,i,2} = 
 \begin{bmatrix} 
1654 & 27 & 1638 & 739 & 542 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,2}=946$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,2} = 
 \begin{bmatrix} 
937 & 1248 & 321 & 2054 & 1603 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,2}=1835$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,2} = 
 \begin{bmatrix} 
1022 & 1964 & 833 & 268 & 940 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,2}=1029$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,2} = 
 \begin{bmatrix} 
1331 & 1951 & 433 & 794 & 304 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,2}=104$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,2} = 
 \begin{bmatrix} 
1355 & 1331 & 428 & 834 & 1092 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1654} &  
 {\color{node_2}  937} &  
 {\color{node_3}  1022} &  
 {\color{node_4}  1331} &  
 {\color{node_5}  1355 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  27} &  
 {\color{node_2}  1248} &  
 {\color{node_3}  1964} &  
 {\color{node_4}  1951} &  
 {\color{node_5}  1331 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  1638} &  
 {\color{node_2}  321} &  
 {\color{node_3}  833} &  
 {\color{node_4}  433} &  
 {\color{node_5}  428 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  739} &  
 {\color{node_2}  2054} &  
 {\color{node_3}  268} &  
 {\color{node_4}  794} &  
 {\color{node_5}  834 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  542} &  
 {\color{node_2}  1603} &  
 {\color{node_3}  940} &  
 {\color{node_4}  304} &  
 {\color{node_5}  1092 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l}
{\color{node_1} b_{1,1,j} = 
 \begin{bmatrix} 
1050 & 1613 & 457 & 1472 & 219 & 442 & 839 & 891 \\
 \end{bmatrix} } 
\end{array}$$

\bigskip

\newpage For $j=3$, Algorithm \ref{ring_transfer_BP_algo} generates $B_3=1394$ and $P_3=534$.  
$K_{1,3} \neq B_{3}$, 
$K_{2,3} \neq B_{3}$, 
$K_{3,3} \neq B_{3}$, 
$K_{4,3} \neq B_{3}$, 
$K_{5,3} \neq B_{3}$, 

\noindent $\color{node_1} \alpha_{1} $ uses $\color{node_1} C_{1,3}=251$ to generate 
$$ \begin{array}{l} {\color{node_1} d_{1,i,3} = 
 \begin{bmatrix} 
421 & 1328 & 965 & 1399 & 249 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,3}=1343$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,3} = 
 \begin{bmatrix} 
1534 & 1142 & 1065 & 2032 & 1836 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,3}=601$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,3} = 
 \begin{bmatrix} 
1872 & 481 & 1320 & 1629 & 849 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,3}=1330$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,3} = 
 \begin{bmatrix} 
680 & 1202 & 710 & 979 & 84 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,3}=99$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,3} = 
 \begin{bmatrix} 
1700 & 130 & 2061 & 1052 & 1608 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  421} &  
 {\color{node_2}  1534} &  
 {\color{node_3}  1872} &  
 {\color{node_4}  680} &  
 {\color{node_5}  1700 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  1328} &  
 {\color{node_2}  1142} &  
 {\color{node_3}  481} &  
 {\color{node_4}  1202} &  
 {\color{node_5}  130 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  965} &  
 {\color{node_2}  1065} &  
 {\color{node_3}  1320} &  
 {\color{node_4}  710} &  
 {\color{node_5}  2061 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  1399} &  
 {\color{node_2}  2032} &  
 {\color{node_3}  1629} &  
 {\color{node_4}  979} &  
 {\color{node_5}  1052 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  249} &  
 {\color{node_2}  1836} &  
 {\color{node_3}  849} &  
 {\color{node_4}  84} &  
 {\color{node_5}  1608 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l} {\color{node_1} d_{1,i,4} = 
 \begin{bmatrix} 
1043 & 462 & 1366 & 1115 & 1911 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,4}=858$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,4} = 
 \begin{bmatrix} 
32 & 760 & 482 & 1779 & 1008 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,4}=1597$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,4} = 
 \begin{bmatrix} 
992 & 1756 & 1635 & 656 & 434 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,4}=1580$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,4} = 
 \begin{bmatrix} 
1593 & 2005 & 1264 & 1854 & 357 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,4}=1869$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,4} = 
 \begin{bmatrix} 
458 & 385 & 306 & 994 & 1604 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1043} &  
 {\color{node_2}  32} &  
 {\color{node_3}  992} &  
 {\color{node_4}  1593} &  
 {\color{node_5}  458 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  462} &  
 {\color{node_2}  760} &  
 {\color{node_3}  1756} &  
 {\color{node_4}  2005} &  
 {\color{node_5}  385 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  1366} &  
 {\color{node_2}  482} &  
 {\color{node_3}  1635} &  
 {\color{node_4}  1264} &  
 {\color{node_5}  306 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  1115} &  
 {\color{node_2}  1779} &  
 {\color{node_3}  656} &  
 {\color{node_4}  1854} &  
 {\color{node_5}  994 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  1911} &  
 {\color{node_2}  1008} &  
 {\color{node_3}  434} &  
 {\color{node_4}  357} &  
 {\color{node_5}  1604 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l} {\color{node_1} d_{1,i,5} = 
 \begin{bmatrix} 
1771 & 1014 & 1060 & 876 & 1474 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,5}=1835$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,5} = 
 \begin{bmatrix} 
846 & 249 & 23 & 182 & 1616 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,5}=349$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,5} = 
 \begin{bmatrix} 
1086 & 2034 & 1059 & 351 & 136 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,5}=900$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,5} = 
 \begin{bmatrix} 
494 & 1940 & 219 & 177 & 1045 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,5}=614$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,5} = 
 \begin{bmatrix} 
1947 & 931 & 860 & 13 & 94 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1771} &  
 {\color{node_2}  846} &  
 {\color{node_3}  1086} &  
 {\color{node_4}  494} &  
 {\color{node_5}  1947 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  1014} &  
 {\color{node_2}  249} &  
 {\color{node_3}  2034} &  
 {\color{node_4}  1940} &  
 {\color{node_5}  931 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  1060} &  
 {\color{node_2}  23} &  
 {\color{node_3}  1059} &  
 {\color{node_4}  219} &  
 {\color{node_5}  860 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  876} &  
 {\color{node_2}  182} &  
 {\color{node_3}  351} &  
 {\color{node_4}  177} &  
 {\color{node_5}  13 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  1474} &  
 {\color{node_2}  1616} &  
 {\color{node_3}  136} &  
 {\color{node_4}  1045} &  
 {\color{node_5}  94 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l}
{\color{node_4} b_{4,4,j} = 
 \begin{bmatrix} 
977 & 717 & 1366 & 1641 & 487 & 1962 & 1759 & 1977 \\
 \end{bmatrix} } 
\end{array}$$

\noindent $\color{node_1} \alpha_{1} $ uses $\color{node_1} C_{1,6}=1206$ to generate 
$$ \begin{array}{l} {\color{node_1} d_{1,i,6} = 
 \begin{bmatrix} 
1149 & 1790 & 769 & 1280 & 362 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,6}=1987$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,6} = 
 \begin{bmatrix} 
1628 & 1384 & 1744 & 108 & 531 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,6}=454$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,6} = 
 \begin{bmatrix} 
123 & 449 & 1934 & 702 & 1110 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} F_{4,6}=946$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,6} = 
 \begin{bmatrix} 
1289 & 1265 & 324 & 1168 & 1094 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,6}=650$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,6} = 
 \begin{bmatrix} 
604 & 1621 & 1261 & 1846 & 890 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1149} &  
 {\color{node_2}  1628} &  
 {\color{node_3}  123} &  
 {\color{node_4}  1289} &  
 {\color{node_5}  604 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  1790} &  
 {\color{node_2}  1384} &  
 {\color{node_3}  449} &  
 {\color{node_4}  1265} &  
 {\color{node_5}  1621 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  769} &  
 {\color{node_2}  1744} &  
 {\color{node_3}  1934} &  
 {\color{node_4}  324} &  
 {\color{node_5}  1261 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  1280} &  
 {\color{node_2}  108} &  
 {\color{node_3}  702} &  
 {\color{node_4}  1168} &  
 {\color{node_5}  1846 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  362} &  
 {\color{node_2}  531} &  
 {\color{node_3}  1110} &  
 {\color{node_4}  1094} &  
 {\color{node_5}  890 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$& \multicolumn{1}{|c|}{\cellcolor {gray!30} } 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$ & \multicolumn{1}{|c|}{\cellcolor {gray!30} } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l} {\color{node_1} d_{1,i,7} = 
 \begin{bmatrix} 
1227 & 110 & 660 & 154 & 1633 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,7}=1533$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,7} = 
 \begin{bmatrix} 
1559 & 414 & 1870 & 1912 & 1689 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,7}=1421$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,7} = 
 \begin{bmatrix} 
724 & 1493 & 88 & 1058 & 965 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} F_{4,7}=275$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,7} = 
 \begin{bmatrix} 
637 & 374 & 1388 & 289 & 638 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,7}=1825$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,7} = 
 \begin{bmatrix} 
1922 & 1277 & 1184 & 1144 & 306 \end{bmatrix}^\intercal }  
 \end{array}$$ 
 \noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1227} &  
 {\color{node_2}  1559} &  
 {\color{node_3}  724} &  
 {\color{node_4}  637} &  
 {\color{node_5}  1922 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  110} &  
 {\color{node_2}  414} &  
 {\color{node_3}  1493} &  
 {\color{node_4}  374} &  
 {\color{node_5}  1277 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  660} &  
 {\color{node_2}  1870} &  
 {\color{node_3}  88} &  
 {\color{node_4}  1388} &  
 {\color{node_5}  1184 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  154} &  
 {\color{node_2}  1912} &  
 {\color{node_3}  1058} &  
 {\color{node_4}  289} &  
 {\color{node_5}  1144 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  1633} &  
 {\color{node_2}  1689} &  
 {\color{node_3}  965} &  
 {\color{node_4}  638} &  
 {\color{node_5}  306 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30}  } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$& \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$ & \multicolumn{1}{|c|}{\cellcolor {gray!30} } 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{l} {\color{node_1} d_{1,i,8} = 
 \begin{bmatrix} 
1957 & 1460 & 2042 & 118 & 1282 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_2} \alpha_{2} $ uses $\color{node_2} C_{2,8}=862$ to generate 
$$ \begin{array}{l} {\color{node_2} d_{2,i,8} = 
 \begin{bmatrix} 
181 & 495 & 1687 & 1333 & 179 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_3} \alpha_{3} $ uses $\color{node_3} C_{3,8}=832$ to generate 
$$ \begin{array}{l} {\color{node_3} d_{3,i,8} = 
 \begin{bmatrix} 
1364 & 78 & 1282 & 880 & 1324 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_4} \alpha_{4} $ uses $\color{node_4} C_{4,8}=806$ to generate 
$$ \begin{array}{l} {\color{node_4} d_{4,i,8} = 
 \begin{bmatrix} 
1559 & 187 & 250 & 174 & 76 \end{bmatrix}^\intercal }  
 \end{array}$$ 

\noindent $\color{node_5} \alpha_{5} $ uses $\color{node_5} C_{5,8}=1274$ to generate 
$$ \begin{array}{l} {\color{node_5} d_{5,i,8} = 
 \begin{bmatrix} 
900 & 9 & 47 & 469 & 639 \end{bmatrix}^\intercal }  
 \end{array}$$ 
\noindent $\color{node_1} \alpha_{1} $  receives 
$$  \begin{array}{l}
{\color{node_1} d_{i,1,j} = \begin{bmatrix} 
{\color{node_1}  1957} &  
 {\color{node_2}  181} &  
 {\color{node_3}  1364} &  
 {\color{node_4}  1559} &  
 {\color{node_5}  900 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_2} \alpha_{2} $  receives 
$$  \begin{array}{l}
{\color{node_2} d_{i,2,j} = \begin{bmatrix} 
{\color{node_1}  1460} &  
 {\color{node_2}  495} &  
 {\color{node_3}  78} &  
 {\color{node_4}  187} &  
 {\color{node_5}  9 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_3} \alpha_{3} $  receives 
$$  \begin{array}{l}
{\color{node_3} d_{i,3,j} = \begin{bmatrix} 
{\color{node_1}  2042} &  
 {\color{node_2}  1687} &  
 {\color{node_3}  1282} &  
 {\color{node_4}  250} &  
 {\color{node_5}  47 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_4} \alpha_{4} $  receives 
$$  \begin{array}{l}
{\color{node_4} d_{i,4,j} = \begin{bmatrix} 
{\color{node_1}  118} &  
 {\color{node_2}  1333} &  
 {\color{node_3}  880} &  
 {\color{node_4}  174} &  
 {\color{node_5}  469 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}$$
\noindent $\color{node_5} \alpha_{5} $  receives 
$$  \begin{array}{l}
{\color{node_5} d_{i,5,j} = \begin{bmatrix} 
{\color{node_1}  1282} &  
 {\color{node_2}  179} &  
 {\color{node_3}  1324} &  
 {\color{node_4}  76} &  
 {\color{node_5}  639 }  \\ 
 \end{bmatrix}^\intercal  } \quad 
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}   
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$& \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$ & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$} 
\\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
\begin{array}{c} 
p_0 = (1  1  0  1  1  0  0  1)_{\text{base 2}} = 217 \\ 
 \end{array}
\begin{array}{l}
{\mathcal{P}_l = \begin{bmatrix} 
{\color{node_1}  1301} &  
 {\color{node_2}  705} &  
 {\color{node_3}  718} &  
 {\color{node_4}  511} &  
 {\color{node_5}  150 }  \\ 
 \end{bmatrix}^\intercal  }
\end{array}
\begin{tabular}{  c | c c | c c | c c | c c | c c | c c | c c | c  c } 
%\cline{1-17} 
& \multicolumn{2}{c|}{$j=1$} 
& \multicolumn{2}{c|}{$j=2$} 
& \multicolumn{2}{c|}{$j=3$} 
& \multicolumn{2}{c|}{$j=4$} 
& \multicolumn{2}{c|}{$j=5$} 
& \multicolumn{2}{c|}{$j=6$} 
& \multicolumn{2}{c|}{$j=7$} 
& \multicolumn{2}{c|}{$j=8$} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_1}  $p_1=143$}}
& {\color{node_1}  1} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  0} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
& {\color{node_1}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_2}  $p_2=124$}}   
& {\color{node_2}  0} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  1} &  
& {\color{node_2}  0} &  
& {\color{node_2}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_3}  $p_3=217$}}   
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
& {\color{node_3}  1} &  
& {\color{node_3}  0} &  
& {\color{node_3}  0} &  
& {\color{node_3}  1} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
\\ \hline
\multirow{2}{*}{{\color{node_4}  $p_4=222$}}   
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  0} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
& {\color{node_4}  1} &  
&{ {\color{node_4}  1}} & 
& {\color{node_4}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \cellcolor {yellow!80} $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$& \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& $\rotatebox[origin=c]{180}{$\Lsh$}_{\color{node_4} 1}$ & \multicolumn{1}{|c|}{\cellcolor {gray!30} 1} 
\\ \cline{1-17} 
\multirow{2}{*}{{\color{node_5}  $p_5=86$}}   
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
& {\color{node_5}  1} &  
& {\color{node_5}  1} &  
& {\color{node_5}  0} &  
\multicolumn{1}{c|}{} 
 \\ \cline{2-17} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
& \rotatebox[origin=c]{180}{$\Lsh$} & \multicolumn{1}{|c|}{\cellcolor {gray!30} 0} 
\\ \cline{1-17} 
 \multirow{2}{*}{$\left[~p_0~\right]_{\text{base 2}}$}   
  \\ \cline{2-17} 
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& \multicolumn{1}{|c|}{\cellcolor {yellow!80}}  &\multicolumn{1}{|c|}{\cellcolor {gray!90} 0 }    
& &\multicolumn{1}{|c|}{\cellcolor {gray!90} 1 }    
\\ \cline{1-17} 
\end{tabular}
